Session Type Systems based on Linear Logic: Classical versus Intuitionistic

Session type systems have been given logical foundations via Curry-Howard correspondences based on both intuitionistic and classical linear logic. The type systems derived from the two logics enforce communication correctness on the same class of pi-calculus processes, but they are significantly different. Caires, Pfenning and Toninho informally observed that, unlike the classical type system, the intuitionistic type system enforces locality for shared channels, i.e. received channels cannot be used for replicated input. In this paper, we revisit this observation from a formal standpoint. We develop United Linear Logic (ULL), a logic encompassing both classical and intuitionistic linear logic. Then, following the Curry-Howard correspondences for session types, we define piULL, a session type system for the pi-calculus based on ULL. Using piULL we can formally assess the difference between the intuitionistic and classical type systems, and justify the role of locality and symmetry therein.

==> pcllcp.tex <==
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAx
            {$\fwd{x}{y} \vdcll \Gamma; x:A, y:\dual{A}$}
            {$\id$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$P \vdcll \Gamma, u:A; \Delta, y:A$}
        \infUn
            {$\nu{y}\send{u}{y}.P \vdcll \Gamma, u:A; \Delta$}
            {$\cpy$}
    \end{prooftree}
\end{minipage}

\begin{prooftree}
    \infAss
        {$P \vdcll \Gamma; \Delta, x:A$}
    \infAss
        {$Q \vdcll \Gamma; \Delta', x:\dual{A}$}
    \infBin
        {$\nu{x}(P \| Q)$}
        {$\cut$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$P \vdcll \Gamma; x:\dual{A}$}
    \infAss
        {$Q \vdcll \Gamma, u:A; \Delta$}
    \infBin
        {$\nu{u}(\serv{u}{x}.P \| Q) \vdcll \Gamma; \Delta$}
        {$\cut^?$}
\end{prooftree}

\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$P \vdcll \Gamma; \Delta$}
        \infUn
            {$\recv{x}{}.P \vdcll \Gamma; \Delta, x:\bot$}
            {$\bot$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAx
            {$\send{x}{}.\0 \vdcll \Gamma; x:\1$}
            {$\1$}
    \end{prooftree}
\end{minipage}

\medskip
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$P \vdcll \Gamma; \Delta, y:A$}
        \infAss
            {$Q \vdcll \Gamma; \Delta', x:B$}
        \infBin
            {$\nu{y}\send{x}{y}.(P \| Q) \vdcll \Gamma; \Delta, \Delta', x:A
            \tensor B$}
            {$\tensor$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$P \vdcll \Gamma; \Delta, y:A, x:B$}
        \infUn
            {$\recv{x}{y}.P \vdcll \Gamma; \Delta, x:A \parr B$}
            {$\parr$}
    \end{prooftree}
\end{minipage}

\medskip
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$P \vdcll \Gamma, u:A; \Delta$}
        \infUn
            {$P\subst{x/u} \vdcll \Gamma; \Delta, x:\whynot A$}
            {$\whynot$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$P \vdcll \Gamma; y:A$}
        \infUn
            {$\serv{x}{y}.P \vdcll \Gamma; x:\bang A$}
            {$\bang$}
    \end{prooftree}
\end{minipage}%


==> pill.tex <==
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAx
            {$\Gamma; x:A \vdill \fwd{x}{y} :: y:A$}
            {$\id$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma, u:A; \Delta, x:A \vdill P :: z:C$}
        \infUn
            {$\Gamma, u:A; \Delta \vdill \nu{x}\send{u}{x}.P :: z:C$}
            {$\cpy$}
    \end{prooftree}
\end{minipage}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta \vdill P :: x:A$}
    \infAss
        {$\Gamma; \Delta', x:A \vdill Q :: z:C$}
    \infBin
        {$\Gamma; \Delta, \Delta' \vdill \nu{x}(P \| Q) :: z:C$}
        {$\cut$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \cdot \vdill P :: x:A$}
    \infAss
        {$\Gamma, u:A; \Delta \vdill Q :: z:C$}
    \infBin
        {$\Gamma; \Delta \vdill \nu{u}(\serv{u}{x}.P \| Q) :: z:C$}
        {$\cut^!$}
\end{prooftree}

\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \Delta \vdill P :: z:C$}
        \infUn
            {$\Gamma; \Delta, x:\1 \vdill \recv{x}{}.P :: z:Z$}
            {$\1 \lft$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAx
            {$\Gamma; \cdot \vdill \send{x}{}.\0 :: x:\1$}
            {$\1 \rgt$}
    \end{prooftree}
\end{minipage}

\medskip
\begin{minipage}[T]{.45\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \Delta, y:A, x:B \vdill P :: z:C$}
        \infUn
            {$\Gamma; \Delta, x:A \tensor B \vdill \recv{x}{y}.P :: z:C$}
            {$\tensor \lft$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.55\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \Delta \vdill P :: y:A$}
        \infAss
            {$\Gamma; \Delta' \vdill Q :: x:B$}
        \infBin
            {$\Gamma; \Delta, \Delta' \vdill \nu{y}\send{x}{y}.(P \| Q) ::
            x:A \tensor B$}
            {$\tensor \rgt$}
    \end{prooftree}
\end{minipage}

\medskip
\begin{minipage}[T]{.59\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \Delta \vdill P :: y:A$}
        \infAss
            {$\Gamma; \Delta', x:B \vdill Q :: z:C$}
        \infBin
            {$\Gamma; \Delta, \Delta', x:A \lolli B \vdill \nu{y}\send{x}{y}.(P
            \| Q) :: z:C$}
            {$\lolli \lft$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.41\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \Delta, y:A \vdill P :: x:B$}
        \infUn
            {$\Gamma; \Delta \vdill \recv{x}{y}.P :: x:A \lolli B$}
            {$\lolli \rgt$}
    \end{prooftree}
\end{minipage}

\medskip
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma, u:A; \Delta \vdill P :: z:C$}
        \infUn
            {$\Gamma; \Delta, x:\bang A \vdill P\subst{x/u} :: z:C$}
            {$\bang \lft$}
    \end{prooftree}
\end{minipage}%
\hfill%
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \cdot \vdill P :: y:A$}
        \infUn
            {$\Gamma; \cdot \vdill \serv{x}{y}.P :: x:\bang A$}
            {$\bang \rgt$}
    \end{prooftree}
\end{minipage}%


==> ull.tex <==
~

\begin{minipage}[T]{.4\textwidth}
    \begin{prooftree}
        \infAx
            {$\Gamma; x:A \vdash \fwd{x}{y} :: y:A$}
            {$\intrule{\id \rgt}$}
    \end{prooftree}
\end{minipage}
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAx
            {$\Gamma; x:A, y:\dual{A} \vdash \fwd{x}{y} :: \cdot$}
            {$\id \lft$}
    \end{prooftree}
\end{minipage}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta \vdash P :: \Lambda, x:A$}
    \infAss
        {$\Gamma; \Delta', x:A \vdash Q :: \Lambda'$}
    \infBin
        {$\Gamma; \Delta, \Delta' \vdash \nu{x}(P \| Q) :: \Lambda,
        \Lambda'$}
        {$\intrule{\cut \rgt}$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta, x:A \vdash P :: \Lambda$}
    \infAss
        {$\Gamma; \Delta', x:\dual{A} \vdash Q :: \Lambda'$}
    \infBin
        {$\Gamma; \Delta, \Delta' \vdash \nu{x}(P \| Q) :: \Lambda,
        \Lambda'$}
        {$\cut \lft$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; x:\dual{A} \vdash P :: \cdot$}
    \infAss
        {$\Gamma, u:A; \Delta \vdash Q :: \Lambda$}
    \infBin
        {$\Gamma; \Delta \vdash \nu{u}(\serv{u}{x}.P \| Q) :: \Lambda$}
        {$\cut^\whynot$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \cdot \vdash P :: x:A$}
    \infAss
        {$\Gamma, u:A; \Delta \vdash Q :: \Lambda$}
    \infBin
        {$\Gamma; \Delta \vdash \nu{u}(\serv{u}{x}.P \| Q) :: \Lambda$}
        {$\intrule\cut^\bang$}
\end{prooftree}

\begin{minipage}[T]{.4\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma, u:A; \Delta \vdash P :: \Lambda, x:\dual{A}$}
        \infUn
            {$\Gamma, u:A; \Delta \vdash \nu{x} \send{u}{x}.P :: \Lambda$}
            {$\cpy \rgt$}
    \end{prooftree}
\end{minipage}
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma, u:A; \Delta, x:A \vdash P :: \Lambda$}
        \infUn
            {$\Gamma, u:A; \Delta \vdash \nu{x} \send{u}{x}.P :: \Lambda$}
            {$\intrule{\cpy \lft}$}
    \end{prooftree}
\end{minipage}

\begin{minipage}[T]{.4\textwidth}
    \begin{prooftree}
        \infAx
            {$\Gamma; \cdot \vdash \send{x}{}.\0 :: x:\1$}
            {$\intrule{\1 \rgt}$}
    \end{prooftree}
\end{minipage}
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \Delta \vdash P :: \Lambda$}
        \infUn
            {$\Gamma; \Delta, x:\1 \vdash \recv{x}{}.P :: \Lambda$}
            {$\intrule{\1 \lft}$}
    \end{prooftree}
\end{minipage}

\begin{minipage}[T]{.4\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \Delta \vdash P :: \Lambda$}
        \infUn
            {$\Gamma; \Delta \vdash \recv{x}{}.P :: \Lambda, x:\bot$}
            {$\bot \rgt$}
    \end{prooftree}
\end{minipage}
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAx
            {$\Gamma; x:\bot \vdash \send{x}{}.\0 :: \cdot$}
            {$\bot \lft$}
    \end{prooftree}
\end{minipage}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta \vdash P :: \Lambda, y:A$}
    \infAss
        {$\Gamma; \Delta' \vdash Q :: \Lambda', x:B$}
    \infBin
        {$\Gamma; \Delta, \Delta' \vdash \nu{y} \send{x}{y}.(P \| Q) ::
        \Lambda, \Lambda', x:A \tensor B$}
        {$\intrule{\tensor \rgt}$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta, y:A, x:B \vdash P :: \Lambda$}
    \infUn
        {$\Gamma; \Delta, x:A \tensor B \vdash \recv{x}{y}.P :: \Lambda$}
        {$\intrule{\tensor \lft}$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta \vdash P :: \Lambda, x:B, y:A$}
    \infUn
        {$\Gamma; \Delta \vdash \recv{x}{y}.P :: \Lambda, x:A \parr B$}
        {${\parr \rgt}$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta, y:A \vdash P :: \Lambda$}
    \infAss
        {$\Gamma; \Delta', x:B \vdash Q :: \Lambda'$}
    \infBin
        {$\Gamma; \Delta, \Delta', x:A \parr B \vdash \nu{y} \send{x}{y}.(P
        \| Q) :: \Lambda, \Lambda'$}
        {${\parr \lft}$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta, y:A \vdash P :: \Lambda, x:B$}
    \infUn
        {$\Gamma; \Delta \vdash \recv{x}{y}.P :: \Lambda, x:A \lolli B$}
        {$\intrule{\lolli \rgt}$}
\end{prooftree}

\begin{prooftree}
    \infAss
        {$\Gamma; \Delta \vdash P :: \Lambda, y:A$}
    \infAss
        {$\Gamma; \Delta', x:B \vdash Q :: \Lambda'$}
    \infBin
        {$\Gamma; \Delta, \Delta', x:A \lolli B \vdash \nu{y}
        \send{x}{y}.(P \| Q) :: \Lambda, \Lambda'$}
        {$\intrule{\lolli \lft}$}
\end{prooftree}

\begin{minipage}[T]{.4\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; \cdot \vdash P :: y:A$}
        \infUn
            {$\Gamma; \cdot \vdash \serv{x}{y}.P :: x:\bang A$}
            {$\intrule{\bang \rgt}$}
    \end{prooftree}
\end{minipage}
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma, u:A; \Delta \vdash P :: \Lambda$}
        \infUn
            {$\Gamma; \Delta, x:\bang A \vdash P\subst{x/u} :: \Lambda$}
            {$\intrule{\bang \lft}$}
    \end{prooftree}
\end{minipage}

\begin{minipage}[T]{.4\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma, u:A; \Delta \vdash P :: \Lambda$}
        \infUn
            {$\Gamma; \Delta \vdash P\subst{x/u} :: \Lambda, x:\whynot
            \dual{A}$}
            {${\whynot \rgt}$}
    \end{prooftree}
\end{minipage}
\begin{minipage}[T]{.5\textwidth}
    \begin{prooftree}
        \infAss
            {$\Gamma; y:A \vdash P :: \cdot$}
        \infUn
            {$\Gamma; x:\whynot A \vdash \serv{x}{y}.P :: \cdot$}
            {${\whynot \lft}$}
    \end{prooftree}
\end{minipage}

